Particle Filtering with Generative Trajectory Models for State Estimation and Control

Generative models can support both state estimation and control in robotics. For control, a common approach is to use the model as a policy that directly samples actions conditioned on observation histories. However, models that jointly represent states, actions, and observations can also predict how the robot state and its environment evolve. We investigate whether these predictions can improve state estimation and control through a change in inference procedure, without modifying the pretrained model. To this end, we use particle filtering to maintain competing hypotheses about state histories. A single pretrained diffusion model generates these hypotheses along with their predicted observations and associated action proposals. As new measurements arrive, particles are reweighted according to how well their predicted observations match the measurements. While particle filtering conventionally uses these weights only for state estimation, we also use them to guide action selection, favoring proposals associated with hypotheses that better explain the observations. Simulation experiments in partially observed navigation and vision-based manipulation demonstrate improvements in both state estimation and task performance compared to action generation without filtering, using the same pretrained model and no additional test-time information.

==> figures/method.tex <==
\begingroup
\def\hgap{1cm}%

\NewDocumentCommand{\stacknode}{O{} O{} m m m}{%
  \node[#1,#2,opacity=0] (#3-position) {#5};%
  \pgfmathtruncatemacro{\last}{#4-1}%
  \foreach \i in {\last,...,0}{%
    \ifnum\i=0\relax
      \node[#1,anchor=center,alias=#3] (#3-\i)
        at ($(#3-position.center)+(0,0,-\i/4)$) {#5};
    \else
      \node[#1,anchor=center] (#3-\i)
        at ($(#3-position.center)+(0,0,-\i/4)$) {#5};
    \fi
  }%
}%

\definecolor{particleV0}{HTML}{440154}
\definecolor{particleV1}{HTML}{3B528B}
\definecolor{particleV2}{HTML}{21918C}
\definecolor{particleV3}{HTML}{5EC962}
\definecolor{particleV4}{HTML}{FDE725}

\newcommand{\setparticlecolor}[1]{%
  \pgfmathsetmacro{\t}{max(0,min(1,(#1-0.12)/(0.34-0.12)))}%
  \pgfmathtruncatemacro{\lo}{min(3,floor(4*\t))}%
  \pgfmathtruncatemacro{\hi}{\lo+1}%
  \pgfmathsetmacro{\mix}{100*(4*\t-\lo)}%
  \colorlet{particleColor}{particleV\hi!\mix!particleV\lo}%
}%

\def\particledata{%
  0.16/0.96/-0.38,%
  0.33/1.04/-0.23,%
  0.22/0.91/0.035,%
  0.05/1.00/0.17,%
  0.20/0.94/0.37%
}%

\newcommand{\particleweights}{%
  \begin{tikzpicture}[
      x=40mm,y=10mm,
      baseline=(current bounding box.center),
    ]
    \path[use as bounding box]
      (-0.02,-0.49) rectangle (0.40,0.49);

    \foreach \w/\endx/\endy [count=\i] in \particledata {
      \setparticlecolor{\w}
      \pgfmathsetmacro{\bary}{0.19*(\i-3)}
      \fill[particleColor,sharp corners]
        (0,{\bary-0.055}) rectangle (\w,{\bary+0.055});
    }

    \draw[black!40,line width=0.3pt]
      (0,-0.44) -- (0,0.44);
  \end{tikzpicture}%
}%

\newcommand{\particlehistories}{%
  \begin{tikzpicture}[
      x=22mm,y=10mm,
      baseline=(current bounding box.center),
    ]
    \path[use as bounding box]
      (-0.04,-0.55) rectangle (1.08,0.55);

    \foreach \w/\endx/\endy in \particledata {
      \setparticlecolor{\w}
      \draw[particleColor,line width=0.9pt,line cap=round]
        (0,0)
        .. controls ({0.28*\endx},0)
                and ({0.60*\endx},{1.25*\endy})
        .. (\endx,\endy);
    }

    \fill[black!65] (0,0) circle[radius=1pt];
  \end{tikzpicture}%
}%

\newcommand{\proposalcolumn}[1]{%
  \begin{tikzpicture}[
      x=10mm,y=10mm,
      baseline=(current bounding box.center),
    ]
    \path[use as bounding box]
      (0,-0.49) rectangle (1,0.49);

    \foreach \w/\endx/\endy [count=\i] in \particledata {
      \setparticlecolor{\w}
      \pgfmathsetmacro{\rowy}{0.19*(\i-3)}
      \pgfmathsetmacro{\statex}{0.2+4*(\endx-0.9)}

      \ifcase#1\relax
        \draw[black!20,line width=0.25pt]
          (0.12,\rowy) -- (0.88,\rowy)
          (0.5,{\rowy-0.065}) -- (0.5,{\rowy+0.065});
        \fill[particleColor]
          (\statex,{\rowy+0.14*\endy})
          circle[radius=1.1pt];

      \or
        \pgfmathsetmacro{\targetY}{-0.12}
        \pgfmathsetmacro{\angle}{atan2(\targetY-\rowy,1.4)}
        \draw[
            particleColor,line width=0.8pt,
            -{Latex[length=1.1mm,width=0.8mm]},
          ]
          ({0.5-0.23*cos(\angle)},
           {\rowy-0.23*sin(\angle)})
          --
          ({0.5+0.23*cos(\angle)},
           {\rowy+0.23*sin(\angle)});

      \or
        \foreach \j in {0,...,4} {
          \pgfmathtruncatemacro{\shade}{%
            15+mod(31*\i+23*\j+13*\j*\j+7*\i*\j,75)}

          \fill[black!\shade,sharp corners]
            ({0.12+0.152*\j},{\rowy-0.068})
            rectangle
            ({0.12+0.152*(\j+1)},{\rowy+0.068});
}%

\draw[particleColor,line width=0.65pt,sharp corners]
  (0.12,{\rowy-0.068})
  rectangle (0.88,{\rowy+0.068});
      \fi
    }
  \end{tikzpicture}%
}%

\begin{tikzpicture}[
    >=Latex,
    box/.style={
      draw,
      rounded corners=2pt,
      font=\Large,
      ext/node family/size=box,
      align=center,
      fill=white,
      inner sep=5pt,
    },
    pfbox/.style={
      draw,
      rounded corners=2pt,
      font=\Large,
      ext/node family/width=box,
      ext/node family/height=pfbox,
      align=center,
      fill=white,
      inner sep=5pt,
    },
    model/.style={
      box,
      fill=black!5,
    },
    input/.style={
      box,
    },
    output/.style={
      box,
    },
    pfinput/.style={
      pfbox,
    },
    pfoutput/.style={
      pfbox,
    },
    arrow/.style={
      ->,
      -{Latex[length=2mm, width=1.5mm]}
    },
    marrow/.style={
      arrow,
      line width=2pt,
    },
  ]

  \begin{scope}[
      name prefix=dp-,
      local bounding box=dp,
      anchor=south,
    ]
    \node[model] (model) {Model $p_\theta$};
    \node[input, left=\hgap of model] (hist) {
      Observed history $\mathcal{H}_t$\\[-2mm]
      \small $\mathbf{o}_{0:t}, \mathbf{a}_{0:t-1}$%
    };
    \node[output, right=\hgap of model] (act) {Execute action $a_t$};

    \draw[arrow] (hist) -- (model);
    \draw[arrow] (model) -- (act);

    \node[below=3mm of model] {\Large (a) Direct Action Generation with Diffusion Policy};
  \end{scope}

  \begin{scope}[
      name prefix=pf-,
      local bounding box=pf,
      anchor=north,
      shift={(dp-dp.south)},
      yshift=-2.6cm,
    ]
    \stacknode[model]{model}{4}{Model $p_\theta$}

    \node[input, above=8mm of model] (hist) {
      Observed history $\mathcal{H}_t$\\[-2mm]
      \small $\mathbf{o}_{0:t}, \mathbf{a}_{0:t-1}$%
    };

    \node[
      pfinput,
      left=\hgap of model,
    ] (particles) {
      \small
      \setlength{\tabcolsep}{2pt}
      \begin{tabular}{cc}
        \multicolumn{2}{c}{\Large Particles} \\[3pt]
        Weight $w_t$ & State hist. $\bar{\mathbf{x}}_{0:t-1}$ \\%
        \particleweights & \particlehistories \\%
      \end{tabular}
    };

    \node[
      pfoutput,
      right=\hgap of model,
    ] (samples) {
      \small
      \begin{tabular}{ccc}
        \multicolumn{3}{c}{\Large Proposals} \\[3pt]
        State $\bar{\mathbf{x}}_t$ & Action $\bar{\mathbf{a}}_t$ & Obs $\bar{\mathbf{o}}_{t+1}$ \\%
        \proposalcolumn{0} &
        \proposalcolumn{1} &
        \proposalcolumn{2} \\%
      \end{tabular}
    };

    \node[output, below=1.8cm of samples] (act) {
      Execute action $\mathbf{a}_t$
    };

    \stacknode[box][left=\hgap of act]{observe}{4} {
      Observation model\\
      \small Predicted $\bar{\mathbf{o}}^{(i)}_{t+1}$ vs. measured $\mathbf{o}_{t+1}$
    }

    \node[box, left=\hgap of observe] (update) {
      Update belief\\
      \small $w_{t+1}^{(i)} \propto \ell^{(i)} w_t^{(i)}$
    };

    \draw[marrow] (particles)
    -- node[midway, below]{\small $\bar{\mathbf{x}}_{0:t-1}^{(i)}$}
    (model);
    \draw[arrow] (hist) -- (model);
    \draw[marrow] (model) -- (samples);

    \draw[arrow] ([xshift=11mm]samples.south) --
    node[
      midway,
      yshift=0.55cm,
      fill=white,
      align=center
    ]{
      Select action $\mathbf{a}_t$ using \\
      weighted proposals $(w_t^{(i)}, \bar{\mathbf{a}}_t^{(i)})$
    }
    ([xshift=11mm]act.north);

    \draw[marrow] ([xshift=-15mm]samples.south)
    -- ++(0,-8mm)
    -| node[pos=0.25, above] {Predicted observations $\bar{\mathbf{o}}_{t+1}^{(i)}$}
    (observe.north);

    \draw[arrow] (act.south)
    -- ++(0,-0.5cm) coordinate (bend)
    -- (bend -| observe.south)
    node[midway, below] {Receive observation $\mathbf{o}_{t+1}$}
    -- (observe.south);

    \draw[marrow] (observe)
    -- node[midway, below]{$\ell^{(i)}$}
    (update);

    \draw[marrow] (update) --
    node[
      midway,
      yshift=0.3cm,
      fill=white,
      align=center
    ]{Next step}
    (particles);

    \node[below=1.2cm of observe] {\Large (b) Particle Filter with Generative Action Proposals};
  \end{scope}
\end{tikzpicture}
\endgroup

